Analog-DB: An Agent-First Analog Integrated Circuit Database, From Blocks to Systems

Sharing analog integrated circuit designs remains difficult: foundry non-disclosure agreements restrict the process details a design depends on, and the testbenches behind published results are rarely released. We present analog-db, an open-source, versioned database built on a shareable design representation. A domain-specific language captures each design as a process-neutral topology, reusable testbenches, and a machine-readable datasheet under one schema, so a design is shared in full and re-simulates on the process kits it is bound to. A parameterization scheme exposes functional sub-blocks and device sizes as named parameters that carry their matching constraints, making circuits composable and retargetable; a schema-governed contract and queryable catalog let AI design agents discover and reuse them directly. Across the regulator corpus, all 23 circuit-kit bindings on three open kits meet their own recorded specification bands (typical corner, matched devices, no layout) and 10 of 23 meet a common class band. Seventeen of the 23 imported sizings failed their testbenches and closed under a gm/ID sizing loop driven by the annotated sub-block roles, typically within one to three iterations. In a supervised case study, a coding agent working from the released artifacts sized the op-amp cores of a chopper instrumentation amplifier on an open 130nm kit, locating four hand-entry defects and a missing common-mode feedback loop that the sizing-only baseline did not repair. The database holds 68 circuits across sixteen classes, verifiable at schematic level under a tiered harness and tracked on a power/performance scoreboard, released at https://github.com/MacAnalog/spicexplorer-release.

==> media/F5b-annotated-integrator-switchcap-opamp.tex <==
\documentclass[border=3mm]{standalone}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\ctikzset{tripoles/mos style/arrows, transistors/scale=1}
\definecolor{netgray}{gray}{0.45}
\tikzset{
  netlbl/.style={text=netgray, font=\scriptsize\itshape, inner sep=1pt},
  devlbl/.style={font=\scriptsize, inner sep=1pt},
}
\begin{circuitikz}[font=\small, line width=0.7pt]

  \draw[line width=1pt] (0.4,11) -- (19.3,11) node[right]{$V_{DD}$};
  \draw[line width=1pt] (0.4,1.0) -- (19.3,1.0) node[right]{$V_{SS}$};


  \node[pmos, xscale=-1] (M1) at (5,10) {};
  \draw (M1.S) -- (5,11);
  \draw (M1.D) -- (5,9.2);
  \node[devlbl] at (4.4,10) {M1};

  \node[pmos]             (M2) at (3,8.4) {};
  \node[pmos, xscale=-1]  (M3) at (7,8.4) {};
  \draw (M2.S) -- (3,9.2) -- (7,9.2) -- (M3.S);      %
  \node[netlbl] at (5,9.45) {net1};
  \node[circ] at (5,9.2){};                          %
  \draw (M2.G) -- ++(-0.7,0) node[ocirc]{} node[left]{$v_{in+}$};
  \draw (M3.G) -- ++(0.7,0)  node[ocirc]{} node[right]{$v_{in-}$};
  \node[devlbl] at (3.6,8.4) {M2};
  \node[devlbl] at (6.4,8.4) {M3};

  \node[pmos, xscale=-1] (M9)  at (3,6.4) {};
  \node[pmos]            (M10) at (7,6.4) {};
  \draw (M2.D)  -- (M9.S)  node[netlbl,pos=0.5,left]{net6};
  \draw (M3.D)  -- (M10.S) node[netlbl,pos=0.5,right]{net5};
  \draw (M9.G) -- (M10.G);                      %
  \node[fill=white,inner sep=1.5pt] at (5,6.4) {$V_{b1}$};
  \node[devlbl] at (2.4,6.4) {M9};
  \node[devlbl] at (7.6,6.4) {M10};

  \node[nmos, xscale=-1](M11) at (3,4.4) {};
  \node[nmos]           (M12) at (7,4.4) {};
  \draw (M9.D)  -- (M11.D);          %
  \draw (M10.D) -- (M12.D);          %
  \draw (M11.G) -- (M12.G);                     %
  \node[fill=white,inner sep=1.5pt] at (5,4.4) {$V_{b2}$};
  \node[devlbl] at (2.4,4.4) {M11};
  \node[devlbl] at (7.6,4.4) {M12};
  \coordinate (voutn) at (3,5.4);
  \coordinate (voutp) at (7,5.4);
  \node[circ] at (voutn){};
  \node[circ] at (voutp){};
  \draw (voutn) -- (1.0,5.4) node[ocirc]{} node[left]{$v_{on}$};
  \draw (voutp) -- (8.6,5.4) node[ocirc]{} node[right]{$v_{op}$};

  \node[nmos, xscale=-1](M13) at (3,2.4) {};
  \node[nmos, xscale=-1](M14) at (7,2.4) {};
  \draw (M11.S) -- (M13.D) node[netlbl,pos=0.5,right]{net7};
  \draw (M12.S) -- (M14.D) node[netlbl,pos=0.5,left]{net8};
  \draw (M13.S) -- (3,1.0);
  \draw (M14.S) -- (7,1.0);
  \node[devlbl] at (2.4,2.4) {M13};
  \node[devlbl] at (6.3,2.4) {M14};
  \draw (M13.G) -- ++(0,-0.8) coordinate (g13);
  \draw (M14.G) -- ++(0,-0.8) coordinate (g14);
  \draw (g13) -- (6.8,1.6)   (7.2,1.6) -- (g14);   %
  \draw (M14.G) -- (11.7,2.4) -- (11.7,5.4) -- (13.0,5.4);  %
  \node[circ] at (M14.G){};
  \node[circ] at (13.0,5.4){};                             %

  \node[font=\small\itshape] at (5,0.3) {Main OTA (telescopic cascode)};


  \node[pmos] (M4) at (14.0,10) {};
  \draw (M4.S) -- (14.0,11);
  \node[devlbl] at (14.6,10) {M4};
  \draw (M1.G) -- (M4.G);                        %
  \node[fill=white,inner sep=1.5pt] at (9.5,10) {$V_{b3}$};

  \node[pmos]            (M5) at (11.0,7.8) {};  %
  \node[pmos, xscale=-1] (M6) at (13.0,7.8) {};  %
  \node[pmos]            (M8) at (15.0,7.8) {};  %
  \node[pmos, xscale=-1] (M7) at (17.0,7.8) {};  %
  \draw (11.0,8.8) -- (17.0,8.8);                 %
  \draw (M4.D) -- (14.0,8.8);
  \draw (M5.S) -- (11.0,8.8);
  \draw (M6.S) -- (13.0,8.8);
  \draw (M8.S) -- (15.0,8.8);
  \draw (M7.S) -- (17.0,8.8);
  \node[netlbl] at (12.0,9.05) {net2};
  \draw (M5.G) -- ++(-0.55,0) node[left]{$v_{on}$};    %
  \draw (M7.G) -- ++(0.55,0)  node[right]{$v_{op}$};   %
  \draw (M6.G) -- (M8.G);                              %
  \node[fill=white,inner sep=1.5pt] at (14.0,7.8) {$v_\mathrm{ref}$};
  \node[devlbl] at (11.6,7.8) {M5};
  \node[devlbl] at (12.4,7.8) {M6};
  \node[devlbl] at (15.6,7.8) {M8};
  \node[devlbl] at (16.4,7.8) {M7};

  \draw (M5.D) -- (11.0,6.1);
  \draw (M7.D) -- (17.0,6.1);
  \draw (11.0,6.1) -- (17.0,6.1);    %
  \node[nmos] (M16) at (17.0,3.4) {};
  \draw (17.0,6.1) -- (M16.D);
  \node[circ] at (17.0,6.1){};                %
  \draw (M16.G) |- (17.0,4.8);                %
  \node[circ] at (17.0,4.8){};                %
  \draw (M16.S) -- (17.0,1.0);
  \node[netlbl] at (16.0,5.85) {net3};
  \node[devlbl] at (17.6,3.4) {M16};

  \draw (M6.D) -- (13.0,6.7);
  \draw (M8.D) -- (15.0,6.7);
  \draw (13.0,6.7) -- (15.0,6.7);      %
  \node[nmos] (M15) at (13.0,3.4) {};
  \draw (13.0,6.7) -- (M15.D);         %
  \node[circ] at (13.0,6.7){};         %
  \draw (M15.G) |- (13.0,4.8);                %
  \node[circ] at (13.0,4.8){};                %
  \draw (M15.S) -- (13.0,1.0);
  \node[netlbl] at (15.5,6.7) {net4};
  \node[devlbl] at (13.6,3.4) {M15};

  \node[font=\small\itshape] at (14.0,0.3) {Common-mode feedback bias};

  \node[circ] at (5,11){};    \node[circ] at (14,11){};
  \node[circ] at (3,1){};     \node[circ] at (7,1){};
  \node[circ] at (13,1){};    \node[circ] at (17,1){};
  \node[circ] at (13,8.8){};  \node[circ] at (14,8.8){};  \node[circ] at (15,8.8){};

  \draw[dashed, blue] (2.0,5.5) rectangle (8.0,9.3);
  \node[font=\scriptsize, text=blue, anchor=south west] at (2.1,5.55) {Cascode diff pair (M2,M3,M9,M10)};

  \draw[dashed, orange!85!black] (2.0,1.5) rectangle (8.0,5.3);
  \node[font=\scriptsize, text=orange!85!black, anchor=north west] at (2.1,5.25) {Cascode load (M11,M12,M13,M14)};

  \draw[dashed, violet] (4.0,9.1) rectangle (15.0,10.95);
  \node[font=\scriptsize, text=violet, anchor=north west] at (4.1,10.9) {PMOS bias sources (M1,M4)};

  \draw[dashed, teal] (2.0,1.5) rectangle (8.0,3.3);
  \draw[dashed, teal] (12.0,2.5) rectangle (14.0,4.3);
  \node[font=\scriptsize, text=teal, anchor=west] at (14.15,4.6) {Simple mirror (M13,M14,M15)};

  \draw[dashed, magenta!70!black] (10.0,2.5) rectangle (18.0,8.7);
  \node[font=\scriptsize, text=magenta!70!black, anchor=north west] at (10.1,8.65) {CMFB circuit (M5,M6,M7,M8,M15,M16)};


\end{circuitikz}
\end{document}


==> media/F5c-annotated-two-stage-opamp-core.tex <==
\documentclass[border=3mm]{standalone}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\ctikzset{tripoles/mos style/arrows, transistors/scale=1}
\definecolor{netgray}{gray}{0.45}
\tikzset{
  netlbl/.style={text=netgray, font=\scriptsize\itshape, inner sep=1pt},
  devlbl/.style={font=\scriptsize, inner sep=1pt},
}
\begin{circuitikz}[font=\small, line width=0.7pt]

  \draw[line width=1pt] (0.4,12.0) -- (25.4,12.0) node[right]{$V_{DD}$};
  \draw[line width=1pt] (0.4,1.0)  -- (25.4,1.0)  node[right]{$V_{SS}$};

  \draw[dashed, gray!60] (0.9,0.6) rectangle (15.6,11.55);
  \node[font=\small\itshape] at (8.2,12.3) {First stage ($G_{m1}$) -- folded cascode};
  \draw[dashed, gray!60] (18.5,0.6) rectangle (25.9,11.55);
  \node[font=\small\itshape] at (21.85,12.3) {Second stage ($G_{m2}$) -- CS stage};


  \draw (2.2,11.0) -- (24.2,11.0);
  \draw (2.2,11.0) node[ocirc]{} node[left]{$V_{b4}$};

  \node[pmos] (M1) at (5.0,10.3) {};
  \draw (M1.S) -- (5.0,12.0);
  \draw (M1.G) |- (4.7,11.0);
  \node[devlbl] at (5.6,10.3) {M1};

  \coordinate (net1_junction) at (5.0,9.1);
  \node[pmos]            (M2) at (3.18,8.2) {};
  \node[pmos, xscale=-1] (M3) at (6.82,8.2) {};
  \draw (M2.S) -- (3.18,9.1) -- (6.82,9.1) -- (M3.S);
  \draw (M1.D) -- (5.0,9.1);
  \node[netlbl] at (5.75,8.85) {net1};
  \draw (M2.G) -- ++(-0.7,0) node[ocirc]{} node[left]{$v_{inp}$};
  \draw (M3.G) -- ++(0.7,0)  node[ocirc]{} node[right]{$v_{inn}$};
  \node[devlbl] at (3.58,7.55) {M2};
  \node[devlbl] at (6.37,7.55) {M3};
  \node[circ] at (net1_junction) {};

  \node[pmos]            (M7) at (11.6,10.3) {};
  \node[pmos, xscale=-1] (M6) at (14.4,10.3) {};
  \draw (M7.S) -- (11.6,12.0);
  \draw (M6.S) -- (14.4,12.0);
  \draw (M7.G) |- (11.3,11.0);
  \draw (M6.G) |- (14.7,11.0);
  \node[devlbl] at (12.2,10.3) {M7};
  \node[devlbl] at (13.8,10.3) {M6};

  \node[pmos, xscale=-1] (M11) at (11.6,8.2) {};
  \node[pmos]            (M10) at (14.4,8.2) {};
  \draw (M7.D) -- (M11.S) node[netlbl,pos=0.5,right]{net4};
  \draw (M6.D) -- (M10.S) node[netlbl,pos=0.5,left]{net5};
  \draw (M11.G) -- (M10.G);
  \draw (13.0,8.2) -- (13.0,7.75) node[ocirc]{} node[right]{$V_{b3}$};
  \node[devlbl] at (11.0,8.2) {M11};
  \node[devlbl] at (15.0,8.2) {M10};

  \node[nmos, xscale=-1] (M12) at (11.6,5.6) {};
  \node[nmos]            (M13) at (14.4,5.6) {};
  \draw (M11.D) -- (M12.D);
  \node[netlbl] at (12.5,6.85) {net6};
  \draw (M10.D) -- (M13.D);
  \node[netlbl] at (15.95,7.4) {net7};
  \draw (M12.G) -- (M13.G);
  \draw (13.0,5.6) -- (13.0,5.15) node[ocirc]{} node[below]{$V_{b2}$};
  \node[devlbl] at (11.0,5.6) {M12};
  \node[devlbl] at (15.0,5.6) {M13};

  \node[nmos, xscale=-1] (M4) at (3.18,2.8) {};
  \node[nmos]            (M5) at (6.82,2.8) {};
  \draw (M4.S) -- (3.18,1.0);
  \draw (M5.S) -- (6.82,1.0);
  \draw (M4.G) -- (M5.G);
  \draw (5.0,2.8) -- (5.0,2.35) node[ocirc]{} node[below]{$V_{b1}$};
  \node[devlbl] at (2.58,2.8) {M4};
  \node[devlbl] at (7.42,2.8) {M5};

  \coordinate (net2_junction) at (3.18,4.9);
  \draw (M2.D) -- (net2_junction) -| (M12.S);
  \draw (net2_junction) -- (M4.D);
  \node[netlbl, left=3pt] at (net2_junction) {net2};
  \node[circ] at (net2_junction) {};
  
  \coordinate (net3_junction) at (6.82,4.3);
  \draw (M3.D) -- (net3_junction) -| (M13.S);
  \draw (net3_junction) -- (M5.D);
  \node[circ] at (net3_junction) {};
  \node[netlbl, left=3pt] at (net3_junction) {net3};

  \draw[dashed, violet] (4.05,9.35) rectangle (25.15,11.4);
  \node[font=\scriptsize, text=violet, anchor=south west] at (4.15,9.4) {PMOS bias sources (M1,M6--M9)};

  \draw[dashed, orange!85!black] (10.6,7.15) rectangle (15.4,11.25);
  \node[font=\scriptsize, text=orange!85!black, anchor=south west] at (10.7,7.2) {PMOS cascode (M6,M7,M10,M11)};

  \draw[dashed, blue] (2.3,7.0) rectangle (7.7,9.2);
  \node[font=\scriptsize, text=blue, anchor=south west] at (2.4,7.05) {Diff pair (M2,M3)};

  \draw[dashed, teal] (2.3,1.85) rectangle (7.7,3.75);
  \node[font=\scriptsize, text=teal, anchor=south] at (5.0,3.82) {NMOS bias sources (M4,M5)};

  \draw (16.9,5.6) rectangle (18.1,7.6);
  \draw (16.9,5.6) -- (18.1,7.6);
  \draw (16.9,7.6) -- (18.1,5.6);

  \coordinate (net6_tap) at (11.6,6.6);
  \coordinate (net7_tap) at (14.4,7.2);
  \draw (net6_tap) -- (14.4,6.6) -- (16.9,6.6);
  \draw (net7_tap) -- (16.9,7.2);


  \node[pmos] (M8) at (21.2,10.3) {};
  \node[pmos] (M9) at (24.2,10.3) {};
  \draw (M8.S) -- (21.2,12.0);
  \draw (M9.S) -- (24.2,12.0);
  \draw (M8.G) |- (20.9,11.0);
  \draw (M9.G) |- (23.9,11.0);
  \node[devlbl] at (21.8,10.3) {M8};
  \node[devlbl] at (24.8,10.3) {M9};

  \node[nmos] (M14) at (21.2,6.0) {};
  \node[nmos] (M15) at (24.2,6.0) {};
  \draw (M8.D) -- (M14.D);
  \draw (M9.D) -- (M15.D);
  \draw (M14.S) -- (21.2,1.0);
  \draw (M15.S) -- (24.2,1.0);
  \node[devlbl] at (21.8,6.0) {M14};
  \node[devlbl] at (24.8,6.0) {M15};

  \coordinate (voutp) at (21.2,8.35);
  \coordinate (voutn) at (24.2,8.35);
  \node[circ] at (voutp) {};
  \node[circ] at (voutn) {};
  \draw (voutp) -- (21.2,8.75) -- (25.4,8.75) node[ocirc]{} node[right]{$v_\mathrm{outp}$};
  \draw (voutn) -- (24.2,7.95) -- (25.4,7.95) node[ocirc]{} node[right]{$v_\mathrm{outn}$};

  \draw (18.1,6.0) -- (M14.G);
  \node[netlbl] at (18.9,5.7) {net8};
  \draw (18.1,7.2) -- (19.0,7.2) -- (19.0,4.5) -- (23.2,4.5) -- (23.2,6.0) -- (M15.G);
  \node[netlbl] at (20.4,4.25) {net9};

  \draw (20.2,6.0) to[C, l=\scriptsize Cm1] (20.2,8.35);
  \draw (20.2,8.35) -- (voutp);

  \draw (23.2,6.0) to[C, l=\scriptsize Cm2] (23.2,8.35);
  \draw (23.2,8.35) -- (voutn);

  \node[circ] at (5,12){};     \node[circ] at (11.6,12){};  \node[circ] at (14.4,12){};
  \node[circ] at (21.2,12){};  \node[circ] at (24.2,12){};
  \node[circ] at (3.18,1){};   \node[circ] at (6.82,1){};
  \node[circ] at (21.2,1){};   \node[circ] at (24.2,1){};
  \node[circ] at (4.02,11){};  \node[circ] at (10.62,11){}; \node[circ] at (15.38,11){};
  \node[circ] at (20.22,11){}; \node[circ] at (23.22,11){};
  \node[circ] at (5,2.8){};    \node[circ] at (13,5.6){};   \node[circ] at (13,8.2){};
  \node[circ] at (net6_tap){}; \node[circ] at (net7_tap){};
  \node[circ] at (20.2,6){};   \node[circ] at (23.2,6){};
  \node[circ] at (21.2,8.75){};\node[circ] at (24.2,7.95){};

\end{circuitikz}
\end{document}


==> media/F5d-ldo-005-system.tex <==
\documentclass[border=3mm]{standalone}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\ctikzset{tripoles/mos style/arrows, transistors/scale=1}
\definecolor{netgray}{gray}{0.42}
\tikzset{
  netlbl/.style={text=netgray, font=\scriptsize\itshape, inner sep=1pt},
  blklbl/.style={font=\footnotesize\itshape, inner sep=1pt},
  termlbl/.style={font=\small, inner sep=1pt},
}
\begin{circuitikz}[font=\small, line width=0.7pt]

  \draw[line width=1pt] (1.1,0.6) -- (15.4,0.6) node[right]{$V_{SS}$};

  \node[op amp, noinv input up] (RA) at (2.9,7.2) {};
  \node[font=\small] at (3.05,7.2) {$A_1$};
  \draw (RA.+) -- ++(-1.4,0) node[ocirc]{} node[left]{$V_\mathrm{REF}$};
  \draw (RA.out) -- (4.8,7.2);
  \coordinate (vrefout) at (4.8,7.2);
  \node[netlbl, above=1pt] at (4.35,7.25) {v\_ref\_out};

  \draw (vrefout) -- (4.8,6.6);
  \draw (4.8,6.6) to[R, l=\scriptsize $R_1$] (4.8,4.6);
  \coordinate (vreffb) at (4.8,4.6);
  \draw (4.8,4.6) to[R, l=\scriptsize $R_2$] (4.8,1.9);
  \draw (4.8,1.9) -- (4.8,0.6);
  \node[netlbl, right=1pt] at (4.9,4.55) {v\_ref\_fb};
  \draw (vreffb) -- (1.15,4.6) -- (1.15,6.7) -- (RA.-);

  \draw (vrefout) -- (5.55,7.2);
  \draw (5.55,7.2) to[R, l=\scriptsize $R_\mathrm{lpf}$] (7.2,7.2);
  \coordinate (vlpfout) at (7.2,7.2);
  \node[netlbl, above=1pt] at (7.2,7.35) {v\_lpf\_out};
  \draw (vlpfout) -- (7.2,6.0);
  \draw (7.2,6.0) to[C, l_=\scriptsize $C_\mathrm{lpf}$] (7.2,3.9);
  \draw (7.2,3.9) -- (7.2,0.6);

  \node[op amp] (EA) at (9.7,6.4) {};
  \node[font=\small] at (9.85,6.4) {$A_2$};
  \draw (vlpfout) -- (8.05,7.2) -- (8.05,6.9) -- (EA.-);
  \draw (EA.out) -- (11.85,6.4);
  \coordinate (eaout) at (11.85,6.4);
  \node[netlbl, below=1pt] at (11.2,6.35) {ea\_out};

  \node[pmos] (Mp) at (12.9,7.8) {};
  \node[font=\small] at (13.55,7.9) {$M_\mathrm{p}$};
  \node[blklbl] at (13.75,7.4) {pass};
  \draw (eaout) -- (11.85,7.8) -- (Mp.G);
  \draw (Mp.S) -- (12.9,9.3) node[ocirc]{} node[above]{$V_\mathrm{IN}$};
  \draw (Mp.D) -- (12.9,4.5);
  \coordinate (vout) at (12.9,4.5);

  \draw (vout) -- (15.1,4.5) node[ocirc]{} node[right]{$V_\mathrm{OUT}$};
  \node[netlbl, above=1pt] at (13.5,4.55) {VOUT};
  \draw (13.7,4.5) -- (13.7,4.1);
  \draw (13.7,4.1) to[R, l_=\scriptsize $R_3$] (13.7,1.6);
  \draw (13.7,1.6) -- (13.7,0.6);
  \draw (14.4,4.5) -- (14.4,4.1);
  \draw (14.4,4.1) to[C, l=\scriptsize $C_1$] (14.4,1.6);
  \draw (14.4,1.6) -- (14.4,0.6);
  \draw (vout) -- (12.9,2.6) -- (8.15,2.6) -- (8.15,5.9) -- (EA.+);
  \node[netlbl, above=3pt] at (10.5,2.6) {VOUT feedback (no divider)};

  \node[circ] at (vrefout){};   \node[circ] at (vreffb){};
  \node[circ] at (vlpfout){};   \node[circ] at (vout){};
  \node[circ] at (13.7,4.5){};  \node[circ] at (14.4,4.5){};
  \node[circ] at (4.8,0.6){};   \node[circ] at (7.2,0.6){};
  \node[circ] at (13.7,0.6){};  \node[circ] at (14.4,0.6){};

  \draw[dashed, teal!70!black] (0.2,1.3) rectangle (7.9,8.5);
  \node[font=\footnotesize, text=teal!70!black, anchor=north west] at (0.3,8.45)
        {Buffered reference};

  \draw[dashed, violet] (8.4,3.2) rectangle (15.3,9.7);
  \node[font=\footnotesize, text=violet, anchor=north] at (11.2,9.6)
        {Regulation loop};

\end{circuitikz}
\end{document}


==> media/F5e-annotated-ldo-005-error-amp.tex <==
\documentclass[border=3mm]{standalone}
\usepackage{amsmath}
\usepackage{circuitikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\ctikzset{tripoles/mos style/arrows, transistors/scale=1}
\definecolor{netgray}{gray}{0.45}
\tikzset{
  netlbl/.style={text=netgray, font=\scriptsize\itshape, inner sep=1pt},
  devlbl/.style={font=\scriptsize, inner sep=1pt},
}
\begin{circuitikz}[font=\small, line width=0.7pt]

  \draw[line width=1pt] (0.5,12.0) -- (16.6,12.0) node[right]{$V_{DD}$};
  \draw[line width=1pt] (0.5,1.0)  -- (16.6,1.0)  node[right]{$V_{SS}$};

  \node[pmos, xscale=-1] (M_bias) at (2.0,10.3) {};        %
  \node[nmos, xscale=-1] (M_mirror_error_amp_ref)  at (2.0,3.2)  {};        %
  \draw (M_bias.S) -- (2.0,12.0);                          %
  \draw (M_mirror_error_amp_ref.S)  -- (2.0,1.0);                           %
  \coordinate (n2_biasgate) at (2.0,9.2);
  \coordinate (n2_refgate)  at (2.0,4.3);
  \draw (M_bias.D) -- (M_mirror_error_amp_ref.D);
  \node[netlbl, left=2pt] at (2.0,6.7) {\#net2};
  \draw (M_bias.G) |- (n2_biasgate);
  \draw (M_mirror_error_amp_ref.G)  |- (n2_refgate);
  \draw (M_mirror_error_amp_ref.G)  -- (2.98,2.5);                          %
  \node[devlbl, left=1pt] at (1.35,10.3) {M\textsubscript{bias}};
  \node[devlbl, left=1pt] at (1.15,3.2)  {M\textsubscript{ref}};

  \draw (2.98,2.5) -- (13.52,2.5);

  \node[pmos, xscale=-1] (M3m) at (8.0,10.3) {};          %
  \node[pmos]            (M5)  at (11.0,10.3){};          %
  \draw (M3m.S) -- (8.0,12.0);
  \draw (M5.S)  -- (11.0,12.0);
  \node[devlbl] at (7.4,10.3) {M3m};
  \node[devlbl] at (11.75,10.3) {M5};

  \draw (5.5,10.95) -- (10.02,10.95);
  \node[netlbl, above=1pt] at (6.2,10.95) {net\_d};
  \draw (M3m.G) -- (8.98,10.95);                          %
  \draw (M5.G)  -- (10.02,10.95);                         %

  \node[pmos, xscale=-1] (M4) at (5.5,8.7) {};            %
  \node[nmos]            (M_mirror_f) at (5.5,3.2) {};            %
  \draw (M4.S) -- (5.5,10.95);                            %
  \draw (M4.D) -- (M_mirror_f.D);                                 %
  \node[netlbl, right=1pt] at (5.5,6.2) {net\_f};
  \draw (M_mirror_f.S) -- (5.5,1.0);
  \draw (M_mirror_f.G) -- (4.52,2.5);                             %
  \node[devlbl] at (4.75,8.7) {M4};
  \node[devlbl, right=1pt] at (6.05,3.2) {M\textsubscript{f}};

  \node[nmos]            (M1) at (8.0,7.2) {};            %
  \node[nmos, xscale=-1] (M2) at (11.0,7.2){};            %
  \node[nmos]            (M_mirror_c) at (9.5,3.2) {};            %
  \draw (M1.G) -- ++(-0.8,0) node[ocirc]{} node[left]{$v_\mathrm{inn}$};
  \draw (M2.G) -- ++(0.8,0)  node[ocirc]{} node[right]{$v_\mathrm{inp}$};
  \node[devlbl] at (8.6,6.75) {M1};
  \node[devlbl] at (10.4,6.75) {M2};
  \node[devlbl] at (10.1,3.2) {M\textsubscript{c}};
  \coordinate (netc) at (9.5,5.5);
  \draw (M1.S) |- (netc);
  \draw (M2.S) |- (netc);
  \draw (M_mirror_c.D) -- (netc);
  \draw (M_mirror_c.S) -- (9.5,1.0);
  \draw (M_mirror_c.G) -- (8.52,2.5);                             %
  \node[netlbl, right=1pt] at (9.6,5.05) {net\_c};

  \coordinate (na_reand) at (8.0,9.3);
  \coordinate (na_m4g)   at (8.0,8.7);
  \draw (M3m.D) -- (M1.D);
  \node[netlbl, right=1pt] at (8.15,8.25) {net\_a};
  \draw (M4.G) -- (na_m4g);                               %

  \coordinate (nb_m6g) at (11.0,9.0);
  \coordinate (nb_rz)  at (11.0,8.3);
  \draw (M5.D) -- (M2.D);
  \node[netlbl, left=1pt] at (10.85,8.25) {net\_b};

  \draw (na_reand) -- (6.6,9.3);                          %
  \draw (6.6,9.3) to[R, l_=\scriptsize $R_\mathrm{EAnd}$] (6.6,10.5);
  \draw (6.6,10.5) -- (6.6,10.95);                        %

  \node[pmos] (M6)  at (14.5,10.3) {};                    %
  \node[nmos] (M_mirror_ea_out) at (14.5,3.2)  {};                    %
  \draw (M6.S)  -- (14.5,12.0);
  \draw (M_mirror_ea_out.S) -- (14.5,1.0);
  \draw (M_mirror_ea_out.G) -- (13.52,2.5);                           %
  \node[devlbl] at (15.15,10.3) {M6};
  \node[devlbl] at (15.35,3.2)  {M\textsubscript{eo}};
  \coordinate (vout_cc)  at (14.5,8.3);
  \coordinate (vout_pin) at (14.5,6.5);
  \draw (M6.D) -- (M_mirror_ea_out.D);
  \node[netlbl, right=1pt] at (14.6,4.6) {vout};
  \draw (M6.G) -- (13.52,9.0) -- (nb_m6g);
  \draw (vout_pin) -- (16.2,6.5) node[ocirc]{} node[right]{$v_\mathrm{out}$};

  \draw (nb_rz) -- (11.35,8.3);
  \draw (11.35,8.3) to[R, l=\scriptsize $R_Z$] (12.7,8.3);
  \coordinate (net1) at (12.7,8.3);
  \draw (net1) to[C, l=\scriptsize $C_c$] (13.95,8.3);
  \draw (13.95,8.3) -- (vout_cc);
  \node[netlbl, above=0pt] at (12.7,8.55) {\#net1};

  \node[circ] at (2.0,12){};   \node[circ] at (8.0,12){};
  \node[circ] at (11.0,12){};  \node[circ] at (14.5,12){};
  \node[circ] at (2.0,1){};    \node[circ] at (5.5,1){};
  \node[circ] at (9.5,1){};    \node[circ] at (14.5,1){};
  \node[circ] at (n2_biasgate){};   \node[circ] at (n2_refgate){};
  \node[circ] at (2.98,3.2){};      %
  \node[circ] at (4.52,2.5){};      %
  \node[circ] at (8.52,2.5){};      %
  \node[circ] at (na_reand){};      \node[circ] at (na_m4g){};
  \node[circ] at (nb_m6g){};        \node[circ] at (nb_rz){};
  \node[circ] at (netc){};
  \node[circ] at (6.6,10.95){};     \node[circ] at (8.98,10.95){};
  \node[circ] at (vout_cc){};       \node[circ] at (vout_pin){};

  \draw[dashed, teal] (1.15,1.7) rectangle (2.9,11.2);
  \node[font=\scriptsize, text=teal, anchor=south] at (2.0,11.25) {Self-bias ref.};

  \draw[dashed, blue] (6.7,6.05) rectangle (11.9,7.7);
  \node[font=\scriptsize, text=blue, anchor=north] at (9.5,6.0) {Input pair};

  \draw[dashed, orange!85!black] (4.5,7.8) rectangle (11.8,11.4);
  \node[font=\scriptsize, text=orange!85!black, anchor=south west] at (4.6,11.45) {Level-shifted mirror load};

  \draw[dashed, teal!80!black] (4.3,1.75) rectangle (10.5,3.9);
  \node[font=\scriptsize, text=teal!80!black, anchor=north west] at (4.3,1.7) {NMOS tail + sinks};

  \draw[dashed, violet] (13.6,1.8) rectangle (15.5,11.2);
  \node[font=\scriptsize, text=violet, anchor=south] at (14.55,11.25) {Output stage};

\end{circuitikz}
\end{document}

